NeuralFastLAS: Fast Logic-Based Learning from Raw Data

Symbolic rule learners generate interpretable solutions, however they require the input to be encoded symbolically. Neuro-symbolic approaches overcome this issue by mapping raw data to latent symbolic concepts using a neural network. Training the neural and symbolic components jointly is difficult, due to slow and unstable learning, hence many existing systems rely on hand-engineered rules to train the network. We introduce NeuralFastLAS, a scalable and fast end-to-end approach that trains a neural network jointly with a symbolic learner. For a given task, NeuralFastLAS computes a relevant set of rules, proved to contain an optimal symbolic solution, trains a neural network using these rules, and finally finds an optimal symbolic solution to the task while taking network predictions into account. A key novelty of our approach is learning a posterior distribution on rules while training the neural network to improve stability during training. We provide theoretical results for a sufficient condition on network training to guarantee correctness of the final solution. Experimental results demonstrate that NeuralFastLAS is able to achieve state-of-the-art accuracy in arithmetic and logical tasks, with a training time that is up to two orders of magnitude faster than other jointly trained neuro-symbolic methods.

==> e2e_diagram.tex <==
    \begin{tikzpicture}[scale=0.425, trim left=-2cm]
      \begin{scope}[shift={(-0.5, 0)}]
      \node[align=center, text width=3.21cm] at (-2.45,2.5) 
        {\fontsize{8}{8}\selectfont Input\\$x \in \X$};
      \draw [fill=white] (-3,4) rectangle (-1.5, 5.5);
      \draw [fill=white] (-3.2,3.8) rectangle (-1.7, 5.3);
      \draw [fill=white] (-3.4,3.6) rectangle (-1.9, 5.1);
    \end{scope}

    \draw[->, thick] (-1.5,4.55) -- (-0.5,4.55) {};

      \begin{scope}[shift={(-0.75, 0.2)}, scale=0.9]
        \draw[fill=lightgray] (4,3.5)--(1,3.5)--(1,5.6)--(4,5.6)--(4,3.5);
        \draw[fill=lightgray] (1,5.6)--(4,5.6)--(4.5,6.1) -- (1.5,6.1) -- (1,5.6);
        \draw[fill=lightgray] (4.5,6.1) -- (4.5,4) -- (4,3.5) -- (4,5.6) -- (4.5,6.1);
      \end{scope}
      \node[align=center, text width=1.8cm] at (1.5,4) 
        {\fontsize{8}{8}\selectfont Neural Network\\ \null};

      \draw[->, thick] (3.8,4.7) -- (4.8,4.7) {};
      \draw[->, thick, dashed] (4.8,4.4) -- (3.8,4.4) {};

      \node[align=center, text width=3.21cm] at (5.75,2.5) 
        {\fontsize{8}{8}\selectfont Latent Predictions\\$P_\theta (z | x)$};
      
      \begin{scope}[shift={(-1, 0)}]
        \draw [fill=white] (6.7,4.0) rectangle (7.0, 5.5);
        \draw [fill=white] (6.5,3.8) rectangle (6.8, 5.3);
        \draw [fill=white] (6.3,3.6) rectangle (6.6, 5.1);
      \end{scope}

      \draw[->, thick] (6.5,4.7) -- (7.8,5.33) {};
      \draw[->, thick, dashed] (7.8,5.03) -- (6.5,4.4) {};

      \draw [decorate,decoration={brace,amplitude=5pt},yshift=0pt]
      (8.3,3.85) -- (8.3,6.5) node [black,midway,xshift=-0.6cm] 
      {};
      \draw [decorate,decoration={brace,amplitude=5pt},yshift=0pt]
      (8.3,6.55) -- (8.3,7.85) node [black,midway,xshift=-0.6cm] 
      {};

      \draw [fill=white] (8.5,3.85) rectangle (8.8, 7.85);

      \draw [fill=white] (8.5,6.5) -- (8.8, 6.5);
      \draw [fill=white] (8.5,4.51) -- (8.8, 4.51);
      \draw [fill=white] (8.5,5.84) -- (8.8, 5.84);
      \node[text centered] at (8.65,5.3) {$\vdots$};

      \draw[->, thick] (6,7.35) -- (7.8,7.35) {};
      \draw[->, thick, dashed] (7.8,7.05) -- (6,7.05) {};

      \node[align=center, text width=3.21cm] at (8.65,8.6) 
        {\fontsize{10}{10}\selectfont $p$};
      
      \begin{scope}[shift={(-0.5, 0)}]
        \draw [fill=white] (5.5,6.45) rectangle (5.8, 7.95);
        \node[align=center, text width=3.21cm] at (5.65,8.5) 
          {\fontsize{8}{8}\selectfont $P(\smopt | \theta_R)$};

        \draw[->, thick] (3.3,7.35) -- (4.8,7.35) {};
        \draw[->, thick, dashed] (4.8,7.05) -- (3.3,7.05) {};
        
        \begin{scope}[shift={(-0.5, 0)}]
          \draw [fill=lightgray] (2.8,6.45) rectangle (3.1, 7.95);
          \node[align=center, text width=3.21cm] at (2.95,8.5) 
            {\fontsize{10}{10}\selectfont $\theta_R$};
        \end{scope}
      \end{scope}

      \draw[->, thick] (9.2,6) -- (10.2,5) {};
      \draw[->, thick, dashed] (10.2,4.7) -- (9.2,5.7) {};

      \begin{scope}[shift={(0, -1.0)}]
        %\draw [fill=white] (10.5,5) rectangle (14, 6.7);
        \node[align=center, text width=2cm] at (12.25,5.85) 
              {\fontsize{8}{8}\selectfont Semantic Loss Function};

        \draw[->, thick] (12,4.8) -- (12,3.5) {};
        \draw[->, thick, dashed] (12.5,3.5) -- (12.5,4.8) {};

        \node[align=center, text width=2cm] at (12.25,2.85) 
              {\fontsize{8}{8}\selectfont $L^s(y, p)$};
        
        \draw[->, thick] (12.25,7.75) -- (12.25,6.75) {};
        \node[align=center, text width=2cm] at (13.25,7.25) 
              {\fontsize{8}{8}\selectfont $\AS_y$};
        \node[align=center, text width=2cm] at (12.25,8.25) 
              {\fontsize{8}{8}\selectfont ASP Solver};
        
        
        \draw[->, thick] (12.25,9.75) -- (12.25,8.7) {};
        \node[align=center, text width=2cm] at (12.25,10.25) 
              {\fontsize{8}{8}\selectfont Label $y \in \Y$};
      \end{scope}

      \draw (-1,1) rectangle (9.5, 10);
      \draw (15,3.25) rectangle (10, 8.25);
    \end{tikzpicture}

==> rules_graph.tex <==
\begin{tikzpicture}[scale=0.74]
  \begin{axis}[
    grid=major,
    xmin=0,
    xmax=400,
    ymin=0,
    ymax=1,
    xlabel={Iteration},
    ylabel={$P(r_i | \theta_R)$},
    ytick style={draw=none},
    xtick style={draw=none},
    every axis plot/.append style={very thick},
    no markers,
    width=10cm,height=6cm,
    legend style={at={(0.98,0.02)},anchor=south east},
    enlarge y limits=false,
    % use the following key so the baseline of all ticklabel entries is the same
    % (compare this image to the one from marmot)
    typeset ticklabels with strut,
    % there is one default value for the `legend pos' that is outside the axis
    legend pos=north west,
    % (so the legend looks a bit better)
    legend cell align=left,
  ]        
  \addplot coordinates { 
    (0, 0.0833)
    (10, 0.0929)
    (20, 0.1027)
    (30, 0.1126)
    (40, 0.1200)
    (50, 0.1273)
    (60, 0.1388)
    (70, 0.1495)
    (80, 0.1627)
    (90, 0.1789)
    (100, 0.1956)
    (110, 0.2151)
    (120, 0.2381)
    (130, 0.2653)
    (140, 0.3004)
    (150, 0.3447)
    (160, 0.3935)
    (170, 0.4575)
    (180, 0.5313)
    (190, 0.6039)
    (200, 0.6682)
    (210, 0.7347)
    (220, 0.7926)
    (230, 0.8355)
    (240, 0.8660)
    (250, 0.8878)
    (260, 0.9045)
    (270, 0.9175)
    (280, 0.9273)
    (290, 0.9352)
    (300, 0.9414)
    (310, 0.9464)
    (320, 0.9506)
    (330, 0.9543)
    (340, 0.9577)
    (350, 0.9607)
    (360, 0.9632)
    (370, 0.9653)
    (380, 0.9674)
    (390, 0.9693)
    (400, 0.9711)
    (410, 0.9726)
    (420, 0.9739)
    (430, 0.9752)
    (440, 0.9764)
    (450, 0.9776)
    (460, 0.9786)
    (470, 0.9796)
    (480, 0.9804)
    (490, 0.9811)
    (500, 0.9819)
    (510, 0.9826)
    (520, 0.9833)
    (530, 0.9839)
    (540, 0.9845)
    (550, 0.9851)
    (560, 0.9856)
    (570, 0.9861)
    (580, 0.9866)
    (590, 0.9870)
    (600, 0.9874)
    (610, 0.9878)
    (620, 0.9882)
    (630, 0.9886)
    (640, 0.9889)
    (650, 0.9892)
    (660, 0.9895)
    (670, 0.9898)
    (680, 0.9901)
    (690, 0.9904)
    (700, 0.9906)
    (710, 0.9909)
    (720, 0.9911)
    (730, 0.9913)
    (740, 0.9916)
    (750, 0.9918)
    (760, 0.9920)
    (770, 0.9922)
    (780, 0.9923)
    (790, 0.9925)
    (800, 0.9927)
    (810, 0.9929)
    (820, 0.9930)
    (830, 0.9932)
    (840, 0.9933)
    (850, 0.9934)
    (860, 0.9935)
    (870, 0.9936)
    (880, 0.9937)
    (890, 0.9938)
    (900, 0.9939)
    (910, 0.9940)
    (920, 0.9942)
    (930, 0.9943)
    (940, 0.9944)
    (950, 0.9945)
    (960, 0.9946)
    (970, 0.9947)
    (980, 0.9948)
    (990, 0.9949)
    (1000, 0.9950)
    (1010, 0.9951)
    (1020, 0.9951)
    (1030, 0.9952)
    (1040, 0.9953)
    (1050, 0.9953)
    (1060, 0.9954)
    (1070, 0.9955)
    (1080, 0.9956)
    (1090, 0.9957)
    (1100, 0.9957)
    (1110, 0.9958)
    (1120, 0.9959)
    (1130, 0.9959)
    (1140, 0.9960)
    (1150, 0.9961)
    (1160, 0.9961)
    (1170, 0.9962)
    (1180, 0.9963)
    (1190, 0.9963)
    (1200, 0.9964)
    (1210, 0.9964)
    (1220, 0.9964)
    (1230, 0.9965)
    (1240, 0.9965)
    (1250, 0.9966)
    (1260, 0.9967)
    (1270, 0.9967)
    (1280, 0.9967)
    (1290, 0.9968)
    (1300, 0.9968)
    (1310, 0.9969)
    (1320, 0.9969)
    (1330, 0.9970)
    (1340, 0.9970)
    (1350, 0.9970)
    (1360, 0.9971)
    (1370, 0.9971)
    (1380, 0.9972)
    (1390, 0.9972)
    (1400, 0.9972)
    (1410, 0.9973)
    (1420, 0.9973)
    (1430, 0.9973)
    (1440, 0.9974)
    (1450, 0.9974)
    (1460, 0.9974)
    (1470, 0.9975)
    (1480, 0.9975)
    (1490, 0.9975)
    (1500, 0.9976)
    (1510, 0.9976)
    (1520, 0.9976)
    (1530, 0.9977)
    (1540, 0.9977)
    (1550, 0.9977)
    (1560, 0.9977)
  }; 
  \addplot[color=black, forget plot] coordinates { 
    (0, 0.0833)
    (10, 0.0929)
    (20, 0.1029)
    (30, 0.1132)
    (40, 0.1207)
    (50, 0.1281)
    (60, 0.1376)
    (70, 0.1470)
    (80, 0.1529)
    (90, 0.1569)
    (100, 0.1634)
    (110, 0.1683)
    (120, 0.1686)
    (130, 0.1684)
    (140, 0.1625)
    (150, 0.1510)
    (160, 0.1351)
    (170, 0.1168)
    (180, 0.0970)
    (190, 0.0784)
    (200, 0.0631)
    (210, 0.0494)
    (220, 0.0381)
    (230, 0.0299)
    (240, 0.0242)
    (250, 0.0202)
    (260, 0.0171)
    (270, 0.0148)
    (280, 0.0130)
    (290, 0.0116)
    (300, 0.0105)
    (310, 0.0096)
    (320, 0.0089)
    (330, 0.0082)
    (340, 0.0076)
    (350, 0.0071)
    (360, 0.0066)
    (370, 0.0062)
    (380, 0.0059)
    (390, 0.0055)
    (400, 0.0052)
    (410, 0.0050)
    (420, 0.0047)
    (430, 0.0045)
    (440, 0.0043)
    (450, 0.0041)
    (460, 0.0039)
    (470, 0.0037)
    (480, 0.0035)
    (490, 0.0034)
    (500, 0.0033)
    (510, 0.0031)
    (520, 0.0030)
    (530, 0.0029)
    (540, 0.0028)
    (550, 0.0027)
    (560, 0.0026)
    (570, 0.0025)
    (580, 0.0024)
    (590, 0.0023)
    (600, 0.0023)
    (610, 0.0022)
    (620, 0.0021)
    (630, 0.0021)
    (640, 0.0020)
    (650, 0.0019)
    (660, 0.0019)
    (670, 0.0018)
    (680, 0.0018)
    (690, 0.0017)
    (700, 0.0017)
    (710, 0.0016)
    (720, 0.0016)
    (730, 0.0016)
    (740, 0.0015)
    (750, 0.0015)
    (760, 0.0014)
    (770, 0.0014)
    (780, 0.0014)
    (790, 0.0013)
    (800, 0.0013)
    (810, 0.0013)
    (820, 0.0013)
    (830, 0.0012)
    (840, 0.0012)
    (850, 0.0012)
    (860, 0.0012)
    (870, 0.0011)
    (880, 0.0011)
    (890, 0.0011)
    (900, 0.0011)
    (910, 0.0011)
    (920, 0.0010)
    (930, 0.0010)
    (940, 0.0010)
    (950, 0.0010)
    (960, 0.0010)
    (970, 0.0009)
    (980, 0.0009)
    (990, 0.0009)
    (1000, 0.0009)
    (1010, 0.0009)
    (1020, 0.0009)
    (1030, 0.0009)
    (1040, 0.0009)
    (1050, 0.0008)
    (1060, 0.0008)
    (1070, 0.0008)
    (1080, 0.0008)
    (1090, 0.0008)
    (1100, 0.0008)
    (1110, 0.0008)
    (1120, 0.0007)
    (1130, 0.0007)
    (1140, 0.0007)
    (1150, 0.0007)
    (1160, 0.0007)
    (1170, 0.0007)
    (1180, 0.0007)
    (1190, 0.0007)
    (1200, 0.0007)
    (1210, 0.0007)
    (1220, 0.0006)
    (1230, 0.0006)
    (1240, 0.0006)
    (1250, 0.0006)
    (1260, 0.0006)
    (1270, 0.0006)
    (1280, 0.0006)
    (1290, 0.0006)
    (1300, 0.0006)
    (1310, 0.0006)
    (1320, 0.0006)
    (1330, 0.0005)
    (1340, 0.0005)
    (1350, 0.0005)
    (1360, 0.0005)
    (1370, 0.0005)
    (1380, 0.0005)
    (1390, 0.0005)
    (1400, 0.0005)
    (1410, 0.0005)
    (1420, 0.0005)
    (1430, 0.0005)
    (1440, 0.0005)
    (1450, 0.0005)
    (1460, 0.0005)
    (1470, 0.0005)
    (1480, 0.0005)
    (1490, 0.0004)
    (1500, 0.0004)
    (1510, 0.0004)
    (1520, 0.0004)
    (1530, 0.0004)
    (1540, 0.0004)
    (1550, 0.0004)
    (1560, 0.0004)
  }; 
  \addplot[color=black] coordinates { 
    (0, 0.0833)
    (10, 0.0929)
    (20, 0.1028)
    (30, 0.1131)
    (40, 0.1207)
    (50, 0.1284)
    (60, 0.1384)
    (70, 0.1472)
    (80, 0.1562)
    (90, 0.1651)
    (100, 0.1726)
    (110, 0.1766)
    (120, 0.1771)
    (130, 0.1719)
    (140, 0.1639)
    (150, 0.1510)
    (160, 0.1348)
    (170, 0.1175)
    (180, 0.0977)
    (190, 0.0795)
    (200, 0.0646)
    (210, 0.0508)
    (220, 0.0393)
    (230, 0.0310)
    (240, 0.0251)
    (250, 0.0209)
    (260, 0.0177)
    (270, 0.0152)
    (280, 0.0134)
    (290, 0.0119)
    (300, 0.0107)
    (310, 0.0098)
    (320, 0.0091)
    (330, 0.0084)
    (340, 0.0078)
    (350, 0.0072)
    (360, 0.0067)
    (370, 0.0063)
    (380, 0.0060)
    (390, 0.0056)
    (400, 0.0053)
    (410, 0.0050)
    (420, 0.0048)
    (430, 0.0045)
    (440, 0.0043)
    (450, 0.0041)
    (460, 0.0039)
    (470, 0.0037)
    (480, 0.0036)
    (490, 0.0034)
    (500, 0.0033)
    (510, 0.0032)
    (520, 0.0030)
    (530, 0.0029)
    (540, 0.0028)
    (550, 0.0027)
    (560, 0.0026)
    (570, 0.0025)
    (580, 0.0024)
    (590, 0.0024)
    (600, 0.0023)
    (610, 0.0022)
    (620, 0.0021)
    (630, 0.0021)
    (640, 0.0020)
    (650, 0.0019)
    (660, 0.0019)
    (670, 0.0018)
    (680, 0.0018)
    (690, 0.0017)
    (700, 0.0017)
    (710, 0.0016)
    (720, 0.0016)
    (730, 0.0016)
    (740, 0.0015)
    (750, 0.0015)
    (760, 0.0015)
    (770, 0.0014)
    (780, 0.0014)
    (790, 0.0014)
    (800, 0.0013)
    (810, 0.0013)
    (820, 0.0013)
    (830, 0.0012)
    (840, 0.0012)
    (850, 0.0012)
    (860, 0.0012)
    (870, 0.0012)
    (880, 0.0011)
    (890, 0.0011)
    (900, 0.0011)
    (910, 0.0011)
    (920, 0.0010)
    (930, 0.0010)
    (940, 0.0010)
    (950, 0.0010)
    (960, 0.0010)
    (970, 0.0009)
    (980, 0.0009)
    (990, 0.0009)
    (1000, 0.0009)
    (1010, 0.0009)
    (1020, 0.0009)
    (1030, 0.0009)
    (1040, 0.0008)
    (1050, 0.0008)
    (1060, 0.0008)
    (1070, 0.0008)
    (1080, 0.0008)
    (1090, 0.0008)
    (1100, 0.0008)
    (1110, 0.0007)
    (1120, 0.0007)
    (1130, 0.0007)
    (1140, 0.0007)
    (1150, 0.0007)
    (1160, 0.0007)
    (1170, 0.0007)
    (1180, 0.0007)
    (1190, 0.0007)
    (1200, 0.0007)
    (1210, 0.0006)
    (1220, 0.0006)
    (1230, 0.0006)
    (1240, 0.0006)
    (1250, 0.0006)
    (1260, 0.0006)
    (1270, 0.0006)
    (1280, 0.0006)
    (1290, 0.0006)
    (1300, 0.0006)
    (1310, 0.0006)
    (1320, 0.0006)
    (1330, 0.0005)
    (1340, 0.0005)
    (1350, 0.0005)
    (1360, 0.0005)
    (1370, 0.0005)
    (1380, 0.0005)
    (1390, 0.0005)
    (1400, 0.0005)
    (1410, 0.0005)
    (1420, 0.0005)
    (1430, 0.0005)
    (1440, 0.0005)
    (1450, 0.0005)
    (1460, 0.0005)
    (1470, 0.0005)
    (1480, 0.0004)
    (1490, 0.0004)
    (1500, 0.0004)
    (1510, 0.0004)
    (1520, 0.0004)
    (1530, 0.0004)
    (1540, 0.0004)
    (1550, 0.0004)
    (1560, 0.0004)
  }; 
  \addplot[color=gray] coordinates { 
    (0, 0.0833)
    (10, 0.0784)
    (20, 0.0738)
    (30, 0.0708)
    (40, 0.0683)
    (50, 0.0660)
    (60, 0.0626)
    (70, 0.0598)
    (80, 0.0571)
    (90, 0.0536)
    (100, 0.0497)
    (110, 0.0463)
    (120, 0.0447)
    (130, 0.0425)
    (140, 0.0409)
    (150, 0.0392)
    (160, 0.0381)
    (170, 0.0353)
    (180, 0.0322)
    (190, 0.0284)
    (200, 0.0237)
    (210, 0.0188)
    (220, 0.0146)
    (230, 0.0116)
    (240, 0.0095)
    (250, 0.0080)
    (260, 0.0068)
    (270, 0.0059)
    (280, 0.0052)
    (290, 0.0047)
    (300, 0.0042)
    (310, 0.0039)
    (320, 0.0036)
    (330, 0.0033)
    (340, 0.0031)
    (350, 0.0029)
    (360, 0.0027)
    (370, 0.0025)
    (380, 0.0024)
    (390, 0.0023)
    (400, 0.0021)
    (410, 0.0020)
    (420, 0.0019)
    (430, 0.0018)
    (440, 0.0017)
    (450, 0.0017)
    (460, 0.0016)
    (470, 0.0015)
    (480, 0.0015)
    (490, 0.0014)
    (500, 0.0013)
    (510, 0.0013)
    (520, 0.0012)
    (530, 0.0012)
    (540, 0.0012)
    (550, 0.0011)
    (560, 0.0011)
    (570, 0.0010)
    (580, 0.0010)
    (590, 0.0010)
    (600, 0.0009)
    (610, 0.0009)
    (620, 0.0009)
    (630, 0.0009)
    (640, 0.0008)
    (650, 0.0008)
    (660, 0.0008)
    (670, 0.0008)
    (680, 0.0007)
    (690, 0.0007)
    (700, 0.0007)
    (710, 0.0007)
    (720, 0.0007)
    (730, 0.0006)
    (740, 0.0006)
    (750, 0.0006)
    (760, 0.0006)
    (770, 0.0006)
    (780, 0.0006)
    (790, 0.0006)
    (800, 0.0005)
    (810, 0.0005)
    (820, 0.0005)
    (830, 0.0005)
    (840, 0.0005)
    (850, 0.0005)
    (860, 0.0005)
    (870, 0.0005)
    (880, 0.0005)
    (890, 0.0005)
    (900, 0.0005)
    (910, 0.0004)
    (920, 0.0004)
    (930, 0.0004)
    (940, 0.0004)
    (950, 0.0004)
    (960, 0.0004)
    (970, 0.0004)
    (980, 0.0004)
    (990, 0.0004)
    (1000, 0.0004)
    (1010, 0.0004)
    (1020, 0.0004)
    (1030, 0.0004)
    (1040, 0.0004)
    (1050, 0.0003)
    (1060, 0.0003)
    (1070, 0.0003)
    (1080, 0.0003)
    (1090, 0.0003)
    (1100, 0.0003)
    (1110, 0.0003)
    (1120, 0.0003)
    (1130, 0.0003)
    (1140, 0.0003)
    (1150, 0.0003)
    (1160, 0.0003)
    (1170, 0.0003)
    (1180, 0.0003)
    (1190, 0.0003)
    (1200, 0.0003)
    (1210, 0.0003)
    (1220, 0.0003)
    (1230, 0.0003)
    (1240, 0.0003)
    (1250, 0.0003)
    (1260, 0.0003)
    (1270, 0.0002)
    (1280, 0.0002)
    (1290, 0.0002)
    (1300, 0.0002)
    (1310, 0.0002)
    (1320, 0.0002)
    (1330, 0.0002)
    (1340, 0.0002)
    (1350, 0.0002)
    (1360, 0.0002)
    (1370, 0.0002)
    (1380, 0.0002)
    (1390, 0.0002)
    (1400, 0.0002)
    (1410, 0.0002)
    (1420, 0.0002)
    (1430, 0.0002)
    (1440, 0.0002)
    (1450, 0.0002)
    (1460, 0.0002)
    (1470, 0.0002)
    (1480, 0.0002)
    (1490, 0.0002)
    (1500, 0.0002)
    (1510, 0.0002)
    (1520, 0.0002)
    (1530, 0.0002)
    (1540, 0.0002)
    (1550, 0.0002)
    (1560, 0.0002)
  }; 
  \addplot[color=gray] coordinates { 
    (0, 0.0833)
    (10, 0.0784)
    (20, 0.0738)
    (30, 0.0708)
    (40, 0.0683)
    (50, 0.0660)
    (60, 0.0626)
    (70, 0.0598)
    (80, 0.0571)
    (90, 0.0536)
    (100, 0.0497)
    (110, 0.0463)
    (120, 0.0447)
    (130, 0.0425)
    (140, 0.0409)
    (150, 0.0392)
    (160, 0.0381)
    (170, 0.0353)
    (180, 0.0322)
    (190, 0.0284)
    (200, 0.0237)
    (210, 0.0188)
    (220, 0.0146)
    (230, 0.0116)
    (240, 0.0095)
    (250, 0.0080)
    (260, 0.0068)
    (270, 0.0059)
    (280, 0.0052)
    (290, 0.0047)
    (300, 0.0042)
    (310, 0.0039)
    (320, 0.0036)
    (330, 0.0033)
    (340, 0.0031)
    (350, 0.0029)
    (360, 0.0027)
    (370, 0.0025)
    (380, 0.0024)
    (390, 0.0023)
    (400, 0.0021)
    (410, 0.0020)
    (420, 0.0019)
    (430, 0.0018)
    (440, 0.0017)
    (450, 0.0017)
    (460, 0.0016)
    (470, 0.0015)
    (480, 0.0015)
    (490, 0.0014)
    (500, 0.0013)
    (510, 0.0013)
    (520, 0.0012)
    (530, 0.0012)
    (540, 0.0012)
    (550, 0.0011)
    (560, 0.0011)
    (570, 0.0010)
    (580, 0.0010)
    (590, 0.0010)
    (600, 0.0009)
    (610, 0.0009)
    (620, 0.0009)
    (630, 0.0009)
    (640, 0.0008)
    (650, 0.0008)
    (660, 0.0008)
    (670, 0.0008)
    (680, 0.0007)
    (690, 0.0007)
    (700, 0.0007)
    (710, 0.0007)
    (720, 0.0007)
    (730, 0.0006)
    (740, 0.0006)
    (750, 0.0006)
    (760, 0.0006)
    (770, 0.0006)
    (780, 0.0006)
    (790, 0.0006)
    (800, 0.0005)
    (810, 0.0005)
    (820, 0.0005)
    (830, 0.0005)
    (840, 0.0005)
    (850, 0.0005)
    (860, 0.0005)
    (870, 0.0005)
    (880, 0.0005)
    (890, 0.0005)
    (900, 0.0005)
    (910, 0.0004)
    (920, 0.0004)
    (930, 0.0004)
    (940, 0.0004)
    (950, 0.0004)
    (960, 0.0004)
    (970, 0.0004)
    (980, 0.0004)
    (990, 0.0004)
    (1000, 0.0004)
    (1010, 0.0004)
    (1020, 0.0004)
    (1030, 0.0004)
    (1040, 0.0004)
    (1050, 0.0003)
    (1060, 0.0003)
    (1070, 0.0003)
    (1080, 0.0003)
    (1090, 0.0003)
    (1100, 0.0003)
    (1110, 0.0003)
    (1120, 0.0003)
    (1130, 0.0003)
    (1140, 0.0003)
    (1150, 0.0003)
    (1160, 0.0003)
    (1170, 0.0003)
    (1180, 0.0003)
    (1190, 0.0003)
    (1200, 0.0003)
    (1210, 0.0003)
    (1220, 0.0003)
    (1230, 0.0003)
    (1240, 0.0003)
    (1250, 0.0003)
    (1260, 0.0003)
    (1270, 0.0002)
    (1280, 0.0002)
    (1290, 0.0002)
    (1300, 0.0002)
    (1310, 0.0002)
    (1320, 0.0002)
    (1330, 0.0002)
    (1340, 0.0002)
    (1350, 0.0002)
    (1360, 0.0002)
    (1370, 0.0002)
    (1380, 0.0002)
    (1390, 0.0002)
    (1400, 0.0002)
    (1410, 0.0002)
    (1420, 0.0002)
    (1430, 0.0002)
    (1440, 0.0002)
    (1450, 0.0002)
    (1460, 0.0002)
    (1470, 0.0002)
    (1480, 0.0002)
    (1490, 0.0002)
    (1500, 0.0002)
    (1510, 0.0002)
    (1520, 0.0002)
    (1530, 0.0002)
    (1540, 0.0002)
    (1550, 0.0002)
    (1560, 0.0002)
  }; 
  \addplot[color=gray] coordinates { 
    (0, 0.0833)
    (10, 0.0784)
    (20, 0.0738)
    (30, 0.0708)
    (40, 0.0683)
    (50, 0.0660)
    (60, 0.0626)
    (70, 0.0598)
    (80, 0.0571)
    (90, 0.0536)
    (100, 0.0497)
    (110, 0.0463)
    (120, 0.0447)
    (130, 0.0425)
    (140, 0.0409)
    (150, 0.0392)
    (160, 0.0381)
    (170, 0.0353)
    (180, 0.0322)
    (190, 0.0284)
    (200, 0.0237)
    (210, 0.0188)
    (220, 0.0146)
    (230, 0.0116)
    (240, 0.0095)
    (250, 0.0080)
    (260, 0.0068)
    (270, 0.0059)
    (280, 0.0052)
    (290, 0.0047)
    (300, 0.0042)
    (310, 0.0039)
    (320, 0.0036)
    (330, 0.0033)
    (340, 0.0031)
    (350, 0.0029)
    (360, 0.0027)
    (370, 0.0025)
    (380, 0.0024)
    (390, 0.0023)
    (400, 0.0021)
    (410, 0.0020)
    (420, 0.0019)
    (430, 0.0018)
    (440, 0.0017)
    (450, 0.0017)
    (460, 0.0016)
    (470, 0.0015)
    (480, 0.0015)
    (490, 0.0014)
    (500, 0.0013)
    (510, 0.0013)
    (520, 0.0012)
    (530, 0.0012)
    (540, 0.0012)
    (550, 0.0011)
    (560, 0.0011)
    (570, 0.0010)
    (580, 0.0010)
    (590, 0.0010)
    (600, 0.0009)
    (610, 0.0009)
    (620, 0.0009)
    (630, 0.0009)
    (640, 0.0008)
    (650, 0.0008)
    (660, 0.0008)
    (670, 0.0008)
    (680, 0.0007)
    (690, 0.0007)
    (700, 0.0007)
    (710, 0.0007)
    (720, 0.0007)
    (730, 0.0006)
    (740, 0.0006)
    (750, 0.0006)
    (760, 0.0006)
    (770, 0.0006)
    (780, 0.0006)
    (790, 0.0006)
    (800, 0.0005)
    (810, 0.0005)
    (820, 0.0005)
    (830, 0.0005)
    (840, 0.0005)
    (850, 0.0005)
    (860, 0.0005)
    (870, 0.0005)
    (880, 0.0005)
    (890, 0.0005)
    (900, 0.0005)
    (910, 0.0004)
    (920, 0.0004)
    (930, 0.0004)
    (940, 0.0004)
    (950, 0.0004)
    (960, 0.0004)
    (970, 0.0004)
    (980, 0.0004)
    (990, 0.0004)
    (1000, 0.0004)
    (1010, 0.0004)
    (1020, 0.0004)
    (1030, 0.0004)
    (1040, 0.0004)
    (1050, 0.0003)
    (1060, 0.0003)
    (1070, 0.0003)
    (1080, 0.0003)
    (1090, 0.0003)
    (1100, 0.0003)
    (1110, 0.0003)
    (1120, 0.0003)
    (1130, 0.0003)
    (1140, 0.0003)
    (1150, 0.0003)
    (1160, 0.0003)
    (1170, 0.0003)
    (1180, 0.0003)
    (1190, 0.0003)
    (1200, 0.0003)
    (1210, 0.0003)
    (1220, 0.0003)
    (1230, 0.0003)
    (1240, 0.0003)
    (1250, 0.0003)
    (1260, 0.0003)
    (1270, 0.0002)
    (1280, 0.0002)
    (1290, 0.0002)
    (1300, 0.0002)
    (1310, 0.0002)
    (1320, 0.0002)
    (1330, 0.0002)
    (1340, 0.0002)
    (1350, 0.0002)
    (1360, 0.0002)
    (1370, 0.0002)
    (1380, 0.0002)
    (1390, 0.0002)
    (1400, 0.0002)
    (1410, 0.0002)
    (1420, 0.0002)
    (1430, 0.0002)
    (1440, 0.0002)
    (1450, 0.0002)
    (1460, 0.0002)
    (1470, 0.0002)
    (1480, 0.0002)
    (1490, 0.0002)
    (1500, 0.0002)
    (1510, 0.0002)
    (1520, 0.0002)
    (1530, 0.0002)
    (1540, 0.0002)
    (1550, 0.0002)
    (1560, 0.0002)
  }; 
  \addplot[color=gray] coordinates { 
    (0, 0.0833)
    (10, 0.0799)
    (20, 0.0766)
    (30, 0.0727)
    (40, 0.0720)
    (50, 0.0718)
    (60, 0.0686)
    (70, 0.0662)
    (80, 0.0647)
    (90, 0.0638)
    (100, 0.0602)
    (110, 0.0575)
    (120, 0.0550)
    (130, 0.0518)
    (140, 0.0494)
    (150, 0.0484)
    (160, 0.0474)
    (170, 0.0430)
    (180, 0.0372)
    (190, 0.0316)
    (200, 0.0263)
    (210, 0.0207)
    (220, 0.0160)
    (230, 0.0127)
    (240, 0.0104)
    (250, 0.0086)
    (260, 0.0073)
    (270, 0.0063)
    (280, 0.0056)
    (290, 0.0049)
    (300, 0.0045)
    (310, 0.0041)
    (320, 0.0037)
    (330, 0.0034)
    (340, 0.0032)
    (350, 0.0030)
    (360, 0.0028)
    (370, 0.0026)
    (380, 0.0024)
    (390, 0.0023)
    (400, 0.0022)
    (410, 0.0021)
    (420, 0.0020)
    (430, 0.0019)
    (440, 0.0018)
    (450, 0.0017)
    (460, 0.0016)
    (470, 0.0015)
    (480, 0.0015)
    (490, 0.0014)
    (500, 0.0014)
    (510, 0.0013)
    (520, 0.0012)
    (530, 0.0012)
    (540, 0.0012)
    (550, 0.0011)
    (560, 0.0011)
    (570, 0.0010)
    (580, 0.0010)
    (590, 0.0010)
    (600, 0.0009)
    (610, 0.0009)
    (620, 0.0009)
    (630, 0.0009)
    (640, 0.0008)
    (650, 0.0008)
    (660, 0.0008)
    (670, 0.0008)
    (680, 0.0007)
    (690, 0.0007)
    (700, 0.0007)
    (710, 0.0007)
    (720, 0.0007)
    (730, 0.0006)
    (740, 0.0006)
    (750, 0.0006)
    (760, 0.0006)
    (770, 0.0006)
    (780, 0.0006)
    (790, 0.0006)
    (800, 0.0005)
    (810, 0.0005)
    (820, 0.0005)
    (830, 0.0005)
    (840, 0.0005)
    (850, 0.0005)
    (860, 0.0005)
    (870, 0.0005)
    (880, 0.0005)
    (890, 0.0005)
    (900, 0.0005)
    (910, 0.0004)
    (920, 0.0004)
    (930, 0.0004)
    (940, 0.0004)
    (950, 0.0004)
    (960, 0.0004)
    (970, 0.0004)
    (980, 0.0004)
    (990, 0.0004)
    (1000, 0.0004)
    (1010, 0.0004)
    (1020, 0.0004)
    (1030, 0.0004)
    (1040, 0.0004)
    (1050, 0.0003)
    (1060, 0.0003)
    (1070, 0.0003)
    (1080, 0.0003)
    (1090, 0.0003)
    (1100, 0.0003)
    (1110, 0.0003)
    (1120, 0.0003)
    (1130, 0.0003)
    (1140, 0.0003)
    (1150, 0.0003)
    (1160, 0.0003)
    (1170, 0.0003)
    (1180, 0.0003)
    (1190, 0.0003)
    (1200, 0.0003)
    (1210, 0.0003)
    (1220, 0.0003)
    (1230, 0.0003)
    (1240, 0.0003)
    (1250, 0.0003)
    (1260, 0.0002)
    (1270, 0.0002)
    (1280, 0.0002)
    (1290, 0.0002)
    (1300, 0.0002)
    (1310, 0.0002)
    (1320, 0.0002)
    (1330, 0.0002)
    (1340, 0.0002)
    (1350, 0.0002)
    (1360, 0.0002)
    (1370, 0.0002)
    (1380, 0.0002)
    (1390, 0.0002)
    (1400, 0.0002)
    (1410, 0.0002)
    (1420, 0.0002)
    (1430, 0.0002)
    (1440, 0.0002)
    (1450, 0.0002)
    (1460, 0.0002)
    (1470, 0.0002)
    (1480, 0.0002)
    (1490, 0.0002)
    (1500, 0.0002)
    (1510, 0.0002)
    (1520, 0.0002)
    (1530, 0.0002)
    (1540, 0.0002)
    (1550, 0.0002)
    (1560, 0.0002)
  }; 
  \addplot[color=gray] coordinates { 
    (0, 0.0833)
    (10, 0.0800)
    (20, 0.0767)
    (30, 0.0729)
    (40, 0.0720)
    (50, 0.0713)
    (60, 0.0674)
    (70, 0.0640)
    (80, 0.0614)
    (90, 0.0582)
    (100, 0.0548)
    (110, 0.0515)
    (120, 0.0486)
    (130, 0.0482)
    (140, 0.0471)
    (150, 0.0459)
    (160, 0.0451)
    (170, 0.0417)
    (180, 0.0366)
    (190, 0.0312)
    (200, 0.0255)
    (210, 0.0201)
    (220, 0.0155)
    (230, 0.0123)
    (240, 0.0101)
    (250, 0.0084)
    (260, 0.0072)
    (270, 0.0062)
    (280, 0.0055)
    (290, 0.0049)
    (300, 0.0044)
    (310, 0.0040)
    (320, 0.0037)
    (330, 0.0034)
    (340, 0.0031)
    (350, 0.0029)
    (360, 0.0027)
    (370, 0.0026)
    (380, 0.0024)
    (390, 0.0023)
    (400, 0.0021)
    (410, 0.0020)
    (420, 0.0019)
    (430, 0.0018)
    (440, 0.0018)
    (450, 0.0017)
    (460, 0.0016)
    (470, 0.0015)
    (480, 0.0015)
    (490, 0.0014)
    (500, 0.0014)
    (510, 0.0013)
    (520, 0.0012)
    (530, 0.0012)
    (540, 0.0012)
    (550, 0.0011)
    (560, 0.0011)
    (570, 0.0010)
    (580, 0.0010)
    (590, 0.0010)
    (600, 0.0009)
    (610, 0.0009)
    (620, 0.0009)
    (630, 0.0009)
    (640, 0.0008)
    (650, 0.0008)
    (660, 0.0008)
    (670, 0.0008)
    (680, 0.0007)
    (690, 0.0007)
    (700, 0.0007)
    (710, 0.0007)
    (720, 0.0007)
    (730, 0.0006)
    (740, 0.0006)
    (750, 0.0006)
    (760, 0.0006)
    (770, 0.0006)
    (780, 0.0006)
    (790, 0.0006)
    (800, 0.0005)
    (810, 0.0005)
    (820, 0.0005)
    (830, 0.0005)
    (840, 0.0005)
    (850, 0.0005)
    (860, 0.0005)
    (870, 0.0005)
    (880, 0.0005)
    (890, 0.0005)
    (900, 0.0004)
    (910, 0.0004)
    (920, 0.0004)
    (930, 0.0004)
    (940, 0.0004)
    (950, 0.0004)
    (960, 0.0004)
    (970, 0.0004)
    (980, 0.0004)
    (990, 0.0004)
    (1000, 0.0004)
    (1010, 0.0004)
    (1020, 0.0004)
    (1030, 0.0004)
    (1040, 0.0003)
    (1050, 0.0003)
    (1060, 0.0003)
    (1070, 0.0003)
    (1080, 0.0003)
    (1090, 0.0003)
    (1100, 0.0003)
    (1110, 0.0003)
    (1120, 0.0003)
    (1130, 0.0003)
    (1140, 0.0003)
    (1150, 0.0003)
    (1160, 0.0003)
    (1170, 0.0003)
    (1180, 0.0003)
    (1190, 0.0003)
    (1200, 0.0003)
    (1210, 0.0003)
    (1220, 0.0003)
    (1230, 0.0003)
    (1240, 0.0003)
    (1250, 0.0002)
    (1260, 0.0002)
    (1270, 0.0002)
    (1280, 0.0002)
    (1290, 0.0002)
    (1300, 0.0002)
    (1310, 0.0002)
    (1320, 0.0002)
    (1330, 0.0002)
    (1340, 0.0002)
    (1350, 0.0002)
    (1360, 0.0002)
    (1370, 0.0002)
    (1380, 0.0002)
    (1390, 0.0002)
    (1400, 0.0002)
    (1410, 0.0002)
    (1420, 0.0002)
    (1430, 0.0002)
    (1440, 0.0002)
    (1450, 0.0002)
    (1460, 0.0002)
    (1470, 0.0002)
    (1480, 0.0002)
    (1490, 0.0002)
    (1500, 0.0002)
    (1510, 0.0002)
    (1520, 0.0002)
    (1530, 0.0002)
    (1540, 0.0002)
    (1550, 0.0002)
    (1560, 0.0002)
  }; 
  \addplot[color=gray] coordinates { 
    (0, 0.0833)
    (10, 0.0824)
    (20, 0.0805)
    (30, 0.0774)
    (40, 0.0736)
    (50, 0.0696)
    (60, 0.0669)
    (70, 0.0637)
    (80, 0.0601)
    (90, 0.0568)
    (100, 0.0542)
    (110, 0.0514)
    (120, 0.0479)
    (130, 0.0448)
    (140, 0.0414)
    (150, 0.0380)
    (160, 0.0349)
    (170, 0.0317)
    (180, 0.0280)
    (190, 0.0244)
    (200, 0.0222)
    (210, 0.0188)
    (220, 0.0150)
    (230, 0.0120)
    (240, 0.0098)
    (250, 0.0083)
    (260, 0.0070)
    (270, 0.0061)
    (280, 0.0053)
    (290, 0.0047)
    (300, 0.0043)
    (310, 0.0039)
    (320, 0.0036)
    (330, 0.0033)
    (340, 0.0031)
    (350, 0.0029)
    (360, 0.0027)
    (370, 0.0025)
    (380, 0.0024)
    (390, 0.0022)
    (400, 0.0021)
    (410, 0.0020)
    (420, 0.0019)
    (430, 0.0018)
    (440, 0.0017)
    (450, 0.0016)
    (460, 0.0015)
    (470, 0.0015)
    (480, 0.0014)
    (490, 0.0013)
    (500, 0.0013)
    (510, 0.0012)
    (520, 0.0012)
    (530, 0.0011)
    (540, 0.0011)
    (550, 0.0011)
    (560, 0.0010)
    (570, 0.0010)
    (580, 0.0010)
    (590, 0.0009)
    (600, 0.0009)
    (610, 0.0009)
    (620, 0.0008)
    (630, 0.0008)
    (640, 0.0008)
    (650, 0.0008)
    (660, 0.0007)
    (670, 0.0007)
    (680, 0.0007)
    (690, 0.0007)
    (700, 0.0007)
    (710, 0.0006)
    (720, 0.0006)
    (730, 0.0006)
    (740, 0.0006)
    (750, 0.0006)
    (760, 0.0006)
    (770, 0.0006)
    (780, 0.0005)
    (790, 0.0005)
    (800, 0.0005)
    (810, 0.0005)
    (820, 0.0005)
    (830, 0.0005)
    (840, 0.0005)
    (850, 0.0005)
    (860, 0.0005)
    (870, 0.0005)
    (880, 0.0004)
    (890, 0.0004)
    (900, 0.0004)
    (910, 0.0004)
    (920, 0.0004)
    (930, 0.0004)
    (940, 0.0004)
    (950, 0.0004)
    (960, 0.0004)
    (970, 0.0004)
    (980, 0.0004)
    (990, 0.0004)
    (1000, 0.0004)
    (1010, 0.0003)
    (1020, 0.0003)
    (1030, 0.0003)
    (1040, 0.0003)
    (1050, 0.0003)
    (1060, 0.0003)
    (1070, 0.0003)
    (1080, 0.0003)
    (1090, 0.0003)
    (1100, 0.0003)
    (1110, 0.0003)
    (1120, 0.0003)
    (1130, 0.0003)
    (1140, 0.0003)
    (1150, 0.0003)
    (1160, 0.0003)
    (1170, 0.0003)
    (1180, 0.0003)
    (1190, 0.0003)
    (1200, 0.0003)
    (1210, 0.0003)
    (1220, 0.0002)
    (1230, 0.0002)
    (1240, 0.0002)
    (1250, 0.0002)
    (1260, 0.0002)
    (1270, 0.0002)
    (1280, 0.0002)
    (1290, 0.0002)
    (1300, 0.0002)
    (1310, 0.0002)
    (1320, 0.0002)
    (1330, 0.0002)
    (1340, 0.0002)
    (1350, 0.0002)
    (1360, 0.0002)
    (1370, 0.0002)
    (1380, 0.0002)
    (1390, 0.0002)
    (1400, 0.0002)
    (1410, 0.0002)
    (1420, 0.0002)
    (1430, 0.0002)
    (1440, 0.0002)
    (1450, 0.0002)
    (1460, 0.0002)
    (1470, 0.0002)
    (1480, 0.0002)
    (1490, 0.0002)
    (1500, 0.0002)
    (1510, 0.0002)
    (1520, 0.0002)
    (1530, 0.0002)
    (1540, 0.0002)
    (1550, 0.0002)
    (1560, 0.0002)
  }; 
  \addplot[color=gray] coordinates { 
    (0, 0.0833)
    (10, 0.0824)
    (20, 0.0805)
    (30, 0.0774)
    (40, 0.0736)
    (50, 0.0696)
    (60, 0.0669)
    (70, 0.0637)
    (80, 0.0601)
    (90, 0.0568)
    (100, 0.0542)
    (110, 0.0514)
    (120, 0.0479)
    (130, 0.0448)
    (140, 0.0414)
    (150, 0.0380)
    (160, 0.0349)
    (170, 0.0317)
    (180, 0.0280)
    (190, 0.0244)
    (200, 0.0222)
    (210, 0.0188)
    (220, 0.0150)
    (230, 0.0120)
    (240, 0.0098)
    (250, 0.0083)
    (260, 0.0070)
    (270, 0.0061)
    (280, 0.0053)
    (290, 0.0047)
    (300, 0.0043)
    (310, 0.0039)
    (320, 0.0036)
    (330, 0.0033)
    (340, 0.0031)
    (350, 0.0029)
    (360, 0.0027)
    (370, 0.0025)
    (380, 0.0024)
    (390, 0.0022)
    (400, 0.0021)
    (410, 0.0020)
    (420, 0.0019)
    (430, 0.0018)
    (440, 0.0017)
    (450, 0.0016)
    (460, 0.0015)
    (470, 0.0015)
    (480, 0.0014)
    (490, 0.0013)
    (500, 0.0013)
    (510, 0.0012)
    (520, 0.0012)
    (530, 0.0011)
    (540, 0.0011)
    (550, 0.0011)
    (560, 0.0010)
    (570, 0.0010)
    (580, 0.0010)
    (590, 0.0009)
    (600, 0.0009)
    (610, 0.0009)
    (620, 0.0008)
    (630, 0.0008)
    (640, 0.0008)
    (650, 0.0008)
    (660, 0.0007)
    (670, 0.0007)
    (680, 0.0007)
    (690, 0.0007)
    (700, 0.0007)
    (710, 0.0006)
    (720, 0.0006)
    (730, 0.0006)
    (740, 0.0006)
    (750, 0.0006)
    (760, 0.0006)
    (770, 0.0006)
    (780, 0.0005)
    (790, 0.0005)
    (800, 0.0005)
    (810, 0.0005)
    (820, 0.0005)
    (830, 0.0005)
    (840, 0.0005)
    (850, 0.0005)
    (860, 0.0005)
    (870, 0.0005)
    (880, 0.0004)
    (890, 0.0004)
    (900, 0.0004)
    (910, 0.0004)
    (920, 0.0004)
    (930, 0.0004)
    (940, 0.0004)
    (950, 0.0004)
    (960, 0.0004)
    (970, 0.0004)
    (980, 0.0004)
    (990, 0.0004)
    (1000, 0.0004)
    (1010, 0.0003)
    (1020, 0.0003)
    (1030, 0.0003)
    (1040, 0.0003)
    (1050, 0.0003)
    (1060, 0.0003)
    (1070, 0.0003)
    (1080, 0.0003)
    (1090, 0.0003)
    (1100, 0.0003)
    (1110, 0.0003)
    (1120, 0.0003)
    (1130, 0.0003)
    (1140, 0.0003)
    (1150, 0.0003)
    (1160, 0.0003)
    (1170, 0.0003)
    (1180, 0.0003)
    (1190, 0.0003)
    (1200, 0.0003)
    (1210, 0.0003)
    (1220, 0.0002)
    (1230, 0.0002)
    (1240, 0.0002)
    (1250, 0.0002)
    (1260, 0.0002)
    (1270, 0.0002)
    (1280, 0.0002)
    (1290, 0.0002)
    (1300, 0.0002)
    (1310, 0.0002)
    (1320, 0.0002)
    (1330, 0.0002)
    (1340, 0.0002)
    (1350, 0.0002)
    (1360, 0.0002)
    (1370, 0.0002)
    (1380, 0.0002)
    (1390, 0.0002)
    (1400, 0.0002)
    (1410, 0.0002)
    (1420, 0.0002)
    (1430, 0.0002)
    (1440, 0.0002)
    (1450, 0.0002)
    (1460, 0.0002)
    (1470, 0.0002)
    (1480, 0.0002)
    (1490, 0.0002)
    (1500, 0.0002)
    (1510, 0.0002)
    (1520, 0.0002)
    (1530, 0.0002)
    (1540, 0.0002)
    (1550, 0.0002)
    (1560, 0.0002)
  }; 
  \addplot[color=gray] coordinates { 
    (0, 0.0833)
    (10, 0.0824)
    (20, 0.0805)
    (30, 0.0774)
    (40, 0.0736)
    (50, 0.0696)
    (60, 0.0669)
    (70, 0.0637)
    (80, 0.0601)
    (90, 0.0568)
    (100, 0.0542)
    (110, 0.0514)
    (120, 0.0479)
    (130, 0.0448)
    (140, 0.0414)
    (150, 0.0380)
    (160, 0.0349)
    (170, 0.0317)
    (180, 0.0280)
    (190, 0.0244)
    (200, 0.0222)
    (210, 0.0188)
    (220, 0.0150)
    (230, 0.0120)
    (240, 0.0098)
    (250, 0.0083)
    (260, 0.0070)
    (270, 0.0061)
    (280, 0.0053)
    (290, 0.0047)
    (300, 0.0043)
    (310, 0.0039)
    (320, 0.0036)
    (330, 0.0033)
    (340, 0.0031)
    (350, 0.0029)
    (360, 0.0027)
    (370, 0.0025)
    (380, 0.0024)
    (390, 0.0022)
    (400, 0.0021)
    (410, 0.0020)
    (420, 0.0019)
    (430, 0.0018)
    (440, 0.0017)
    (450, 0.0016)
    (460, 0.0015)
    (470, 0.0015)
    (480, 0.0014)
    (490, 0.0013)
    (500, 0.0013)
    (510, 0.0012)
    (520, 0.0012)
    (530, 0.0011)
    (540, 0.0011)
    (550, 0.0011)
    (560, 0.0010)
    (570, 0.0010)
    (580, 0.0010)
    (590, 0.0009)
    (600, 0.0009)
    (610, 0.0009)
    (620, 0.0008)
    (630, 0.0008)
    (640, 0.0008)
    (650, 0.0008)
    (660, 0.0007)
    (670, 0.0007)
    (680, 0.0007)
    (690, 0.0007)
    (700, 0.0007)
    (710, 0.0006)
    (720, 0.0006)
    (730, 0.0006)
    (740, 0.0006)
    (750, 0.0006)
    (760, 0.0006)
    (770, 0.0006)
    (780, 0.0005)
    (790, 0.0005)
    (800, 0.0005)
    (810, 0.0005)
    (820, 0.0005)
    (830, 0.0005)
    (840, 0.0005)
    (850, 0.0005)
    (860, 0.0005)
    (870, 0.0005)
    (880, 0.0004)
    (890, 0.0004)
    (900, 0.0004)
    (910, 0.0004)
    (920, 0.0004)
    (930, 0.0004)
    (940, 0.0004)
    (950, 0.0004)
    (960, 0.0004)
    (970, 0.0004)
    (980, 0.0004)
    (990, 0.0004)
    (1000, 0.0004)
    (1010, 0.0003)
    (1020, 0.0003)
    (1030, 0.0003)
    (1040, 0.0003)
    (1050, 0.0003)
    (1060, 0.0003)
    (1070, 0.0003)
    (1080, 0.0003)
    (1090, 0.0003)
    (1100, 0.0003)
    (1110, 0.0003)
    (1120, 0.0003)
    (1130, 0.0003)
    (1140, 0.0003)
    (1150, 0.0003)
    (1160, 0.0003)
    (1170, 0.0003)
    (1180, 0.0003)
    (1190, 0.0003)
    (1200, 0.0003)
    (1210, 0.0003)
    (1220, 0.0002)
    (1230, 0.0002)
    (1240, 0.0002)
    (1250, 0.0002)
    (1260, 0.0002)
    (1270, 0.0002)
    (1280, 0.0002)
    (1290, 0.0002)
    (1300, 0.0002)
    (1310, 0.0002)
    (1320, 0.0002)
    (1330, 0.0002)
    (1340, 0.0002)
    (1350, 0.0002)
    (1360, 0.0002)
    (1370, 0.0002)
    (1380, 0.0002)
    (1390, 0.0002)
    (1400, 0.0002)
    (1410, 0.0002)
    (1420, 0.0002)
    (1430, 0.0002)
    (1440, 0.0002)
    (1450, 0.0002)
    (1460, 0.0002)
    (1470, 0.0002)
    (1480, 0.0002)
    (1490, 0.0002)
    (1500, 0.0002)
    (1510, 0.0002)
    (1520, 0.0002)
    (1530, 0.0002)
    (1540, 0.0002)
    (1550, 0.0002)
    (1560, 0.0002)
  }; 
  \addplot[color=gray] coordinates { 
    (0, 0.0833)
    (10, 0.0793)
    (20, 0.0752)
    (30, 0.0709)
    (40, 0.0689)
    (50, 0.0662)
    (60, 0.0608)
    (70, 0.0556)
    (80, 0.0504)
    (90, 0.0457)
    (100, 0.0417)
    (110, 0.0378)
    (120, 0.0347)
    (130, 0.0322)
    (140, 0.0298)
    (150, 0.0275)
    (160, 0.0252)
    (170, 0.0225)
    (180, 0.0198)
    (190, 0.0172)
    (200, 0.0145)
    (210, 0.0118)
    (220, 0.0094)
    (230, 0.0076)
    (240, 0.0063)
    (250, 0.0053)
    (260, 0.0046)
    (270, 0.0040)
    (280, 0.0036)
    (290, 0.0032)
    (300, 0.0029)
    (310, 0.0027)
    (320, 0.0025)
    (330, 0.0023)
    (340, 0.0021)
    (350, 0.0020)
    (360, 0.0019)
    (370, 0.0018)
    (380, 0.0017)
    (390, 0.0016)
    (400, 0.0015)
    (410, 0.0014)
    (420, 0.0013)
    (430, 0.0013)
    (440, 0.0012)
    (450, 0.0012)
    (460, 0.0011)
    (470, 0.0011)
    (480, 0.0010)
    (490, 0.0010)
    (500, 0.0009)
    (510, 0.0009)
    (520, 0.0009)
    (530, 0.0008)
    (540, 0.0008)
    (550, 0.0008)
    (560, 0.0008)
    (570, 0.0007)
    (580, 0.0007)
    (590, 0.0007)
    (600, 0.0007)
    (610, 0.0006)
    (620, 0.0006)
    (630, 0.0006)
    (640, 0.0006)
    (650, 0.0006)
    (660, 0.0006)
    (670, 0.0005)
    (680, 0.0005)
    (690, 0.0005)
    (700, 0.0005)
    (710, 0.0005)
    (720, 0.0005)
    (730, 0.0005)
    (740, 0.0004)
    (750, 0.0004)
    (760, 0.0004)
    (770, 0.0004)
    (780, 0.0004)
    (790, 0.0004)
    (800, 0.0004)
    (810, 0.0004)
    (820, 0.0004)
    (830, 0.0004)
    (840, 0.0004)
    (850, 0.0004)
    (860, 0.0004)
    (870, 0.0004)
    (880, 0.0004)
    (890, 0.0004)
    (900, 0.0004)
    (910, 0.0004)
    (920, 0.0003)
    (930, 0.0003)
    (940, 0.0003)
    (950, 0.0003)
    (960, 0.0003)
    (970, 0.0003)
    (980, 0.0003)
    (990, 0.0003)
    (1000, 0.0003)
    (1010, 0.0003)
    (1020, 0.0003)
    (1030, 0.0003)
    (1040, 0.0003)
    (1050, 0.0003)
    (1060, 0.0003)
    (1070, 0.0003)
    (1080, 0.0003)
    (1090, 0.0003)
    (1100, 0.0003)
    (1110, 0.0002)
    (1120, 0.0002)
    (1130, 0.0002)
    (1140, 0.0002)
    (1150, 0.0002)
    (1160, 0.0002)
    (1170, 0.0002)
    (1180, 0.0002)
    (1190, 0.0002)
    (1200, 0.0002)
    (1210, 0.0002)
    (1220, 0.0002)
    (1230, 0.0002)
    (1240, 0.0002)
    (1250, 0.0002)
    (1260, 0.0002)
    (1270, 0.0002)
    (1280, 0.0002)
    (1290, 0.0002)
    (1300, 0.0002)
    (1310, 0.0002)
    (1320, 0.0002)
    (1330, 0.0002)
    (1340, 0.0002)
    (1350, 0.0002)
    (1360, 0.0002)
    (1370, 0.0002)
    (1380, 0.0002)
    (1390, 0.0002)
    (1400, 0.0002)
    (1410, 0.0002)
    (1420, 0.0002)
    (1430, 0.0002)
    (1440, 0.0002)
    (1450, 0.0002)
    (1460, 0.0002)
    (1470, 0.0001)
    (1480, 0.0001)
    (1490, 0.0001)
    (1500, 0.0001)
    (1510, 0.0001)
    (1520, 0.0001)
    (1530, 0.0001)
    (1540, 0.0001)
    (1550, 0.0001)
    (1560, 0.0001)
  }; 
    \legend{
      Correct Rule,
      Similar Rules,
      Dissimilar Rules,
    }
\end{axis} 
\end{tikzpicture}
